Study on Human-Variability-Respecting Optimal Control Affecting Human Interaction Experience

Broad application of human-machine interaction (HMI) demands advanced and human-centered control designs for the machine's automation. Human natural motor action shows stochastic behavior, which has so far not been respected in HMI control designs. Using a previously presented novel human-variability-respecting optimal controller we present a study design which allows the investigation of respecting human natural variability and its effect on human interaction experience. Our approach is tested in simulation based on an identified real human subject and presents a promising approach to be used for a larger subject study.

==> 1_tex/plots/GT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.344in,
height=2.344in,
at={(1.016in,0.406in)},
scale only axis,
xmin=0,
xmax=130,
xlabel style={font=\color{white!15!black}},
xlabel={Time Steps $t$},
ymin=0,
ymax=0.3,
ytick={  0, 0.1, 0.2, 0.3},
ylabel style={font=\color{white!15!black}},
ylabel={E\{$ p_x$\} [$\si{m}$]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.00461115559428313\\
2	0.00481374335741586\\
3	0.00503077872624977\\
4	0.00527568705270781\\
5	0.00555791022329398\\
6	0.00588290141662862\\
7	0.00625309271778529\\
8	0.00666898570745579\\
9	0.00713136230506264\\
10	0.00764059503764644\\
11	0.00819680651152059\\
12	0.0087999897151874\\
13	0.00945306780964238\\
14	0.0101587819481688\\
15	0.0109196307003799\\
16	0.0117396364920033\\
17	0.0126220361062516\\
18	0.0135681767185006\\
19	0.0145776714647027\\
20	0.0156479426932573\\
21	0.0167752113701032\\
22	0.0179587001878903\\
23	0.0192013386764762\\
24	0.0205067712031892\\
25	0.0218756134309893\\
26	0.0233078960199015\\
27	0.0248017466024641\\
28	0.0263545962452555\\
29	0.02796815142144\\
30	0.0296455027105891\\
31	0.0313866704273821\\
32	0.0331916365479174\\
33	0.0350605458504703\\
34	0.0369968407209766\\
35	0.0390062085860886\\
36	0.0410917264274628\\
37	0.0432535990393794\\
38	0.0454932056857485\\
39	0.0478095812577166\\
40	0.0501975187403728\\
41	0.0526543589395942\\
42	0.0551818741955244\\
43	0.0577801753438684\\
44	0.0604439453025146\\
45	0.0631705901379669\\
46	0.0659564610940606\\
47	0.0687978581852876\\
48	0.0716900563100445\\
49	0.0746274517124319\\
50	0.0776088835656136\\
51	0.0806357897616384\\
52	0.083701961227849\\
53	0.0868021885252717\\
54	0.0899345383662344\\
55	0.0930982121376566\\
56	0.0962886807064631\\
57	0.0995017101006212\\
58	0.102738760315337\\
59	0.10601332505584\\
60	0.109326802549053\\
61	0.112680034193495\\
62	0.11607971365588\\
63	0.119519775294729\\
64	0.123002377701357\\
65	0.126535189700477\\
66	0.130112876404182\\
67	0.133720797159392\\
68	0.137348595408224\\
69	0.140988584601558\\
70	0.144630979164666\\
71	0.148268899868988\\
72	0.151898011574456\\
73	0.155510630635789\\
74	0.159090375214741\\
75	0.162615171830264\\
76	0.166064209713628\\
77	0.169418885095127\\
78	0.172656557773579\\
79	0.175743678485558\\
80	0.178650230728577\\
81	0.181367637072794\\
82	0.183906462090329\\
83	0.186281076387105\\
84	0.188501437090662\\
85	0.190568281476872\\
86	0.192486575747628\\
87	0.194270028274729\\
88	0.195928616877593\\
89	0.197470188858843\\
90	0.198901673545925\\
91	0.200228977606281\\
92	0.201459244277802\\
93	0.202597261345835\\
94	0.203646279593298\\
95	0.204606919900221\\
96	0.205478608725615\\
97	0.206261855916208\\
98	0.206960549091878\\
99	0.207584805258826\\
100	0.20815459832182\\
101	0.208702263328805\\
102	0.209266512827857\\
103	0.209882345100483\\
104	0.210572153026905\\
105	0.211342210930093\\
106	0.212183125844374\\
107	0.213072255124839\\
108	0.213980136638578\\
109	0.214878398688265\\
110	0.215742914501742\\
111	0.21656021171478\\
112	0.217326710796761\\
113	0.21804314298587\\
114	0.218710379589707\\
115	0.219327346054542\\
116	0.219892713243882\\
117	0.220405987327742\\
118	0.220869567399614\\
119	0.22128817306839\\
120	0.22166742722041\\
121	0.222013805532708\\
122	0.222334975428626\\
123	0.222636833053361\\
124	0.222921633703465\\
125	0.223190464225265\\
126	0.223444497558907\\
127	0.223684320459457\\
128	0.223910480472995\\
129	0.22412312185562\\
130	0.224322094462466\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.00249996815568125\\
2	0.00263750260101804\\
3	0.00285459306199354\\
4	0.00315940940262698\\
5	0.00355681539002105\\
6	0.00405020510022303\\
7	0.00464303757108843\\
8	0.005341870102195\\
9	0.0061558836454791\\
10	0.00709345560270032\\
11	0.00816433524988307\\
12	0.00938170408684741\\
13	0.0107540306695983\\
14	0.0122846248393454\\
15	0.0139733183761771\\
16	0.0158163150312738\\
17	0.0178100915346297\\
18	0.019944602862597\\
19	0.0222085509208866\\
20	0.0245961595771742\\
21	0.0271061448025947\\
22	0.0297348313020245\\
23	0.0324813075898857\\
24	0.0353419055522999\\
25	0.0383131287819672\\
26	0.041391795939273\\
27	0.0445822429566735\\
28	0.0478865088519024\\
29	0.0512977876124024\\
30	0.0548036132086227\\
31	0.0584010871597522\\
32	0.0620954837535676\\
33	0.0658901795879468\\
34	0.0697896211099546\\
35	0.0737906236292013\\
36	0.0778852175962744\\
37	0.0820775055135687\\
38	0.0863717629245422\\
39	0.0907637904446965\\
40	0.0952463028992473\\
41	0.0997953289320482\\
42	0.104408825170393\\
43	0.109102884196684\\
44	0.113887621429541\\
45	0.118752199238187\\
46	0.123681818363829\\
47	0.128669297409695\\
48	0.133712950245756\\
49	0.138798681022992\\
50	0.143899163844956\\
51	0.148992073630753\\
52	0.154066602268182\\
53	0.159101619676616\\
54	0.164070195729431\\
55	0.168940232374933\\
56	0.173686654056189\\
57	0.178282185281479\\
58	0.182694170644504\\
59	0.186900104813375\\
60	0.190877701105138\\
61	0.194604683190461\\
62	0.198079051815654\\
63	0.201309075678238\\
64	0.204298765163465\\
65	0.207047628462363\\
66	0.209561570840955\\
67	0.211859995467033\\
68	0.213963819279327\\
69	0.21588374855341\\
70	0.21762798045914\\
71	0.219206575517374\\
72	0.220627035309729\\
73	0.221894922391429\\
74	0.2230158241961\\
75	0.224001791340776\\
76	0.224863273233807\\
77	0.225608711163219\\
78	0.226243845990996\\
79	0.226772004232252\\
80	0.227197096040502\\
81	0.227524939992462\\
82	0.227762378235115\\
83	0.227915513099283\\
84	0.227989456041167\\
85	0.227989275366008\\
86	0.227920829721296\\
87	0.227792223651768\\
88	0.227615351179004\\
89	0.227406555861051\\
90	0.227186659796025\\
91	0.226979447835728\\
92	0.226809432010428\\
93	0.226698411249593\\
94	0.226662514297629\\
95	0.226711036459961\\
96	0.226845825911731\\
97	0.227061854998869\\
98	0.227348372803088\\
99	0.227690359330245\\
100	0.22807006811012\\
101	0.228468084876077\\
102	0.228867009934009\\
103	0.229253710912171\\
104	0.229619559736098\\
105	0.229961086457386\\
106	0.230279014957116\\
107	0.230576005193656\\
108	0.230854396525019\\
109	0.231116385467238\\
110	0.231363623273255\\
111	0.231597151039189\\
112	0.231817725241064\\
113	0.232025572950512\\
114	0.232220743346308\\
115	0.232403378494083\\
116	0.232574658918952\\
117	0.232735707425079\\
118	0.232887604049833\\
119	0.233031024803924\\
120	0.233166389348428\\
121	0.233294012487792\\
122	0.233413994423946\\
123	0.233526678081529\\
124	0.233632615263088\\
125	0.233732553867807\\
126	0.233826979277313\\
127	0.233916074322175\\
128	0.233999893243803\\
129	0.234078623100754\\
130	0.234152656994774\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0053740108143106\\
2	0.00545040794531318\\
3	0.00561056625018623\\
4	0.00588504789174393\\
5	0.006298412347521\\
6	0.00686897219498971\\
7	0.0076102463339404\\
8	0.00853543044687272\\
9	0.00965609717198472\\
10	0.0109822271089466\\
11	0.0125204418640014\\
12	0.0142764973045013\\
13	0.0162530205099407\\
14	0.0184486589283002\\
15	0.0208592743693249\\
16	0.0234843124504181\\
17	0.0263203459765905\\
18	0.029361776737954\\
19	0.0326069033961344\\
20	0.0360538356723023\\
21	0.0396936442245298\\
22	0.0435110083267582\\
23	0.0474915639689405\\
24	0.0516216835421356\\
25	0.0558965444371861\\
26	0.0603023379058148\\
27	0.0648319225593917\\
28	0.0694736549999909\\
29	0.0742081857665534\\
30	0.0790138383483878\\
31	0.0838849857030331\\
32	0.088822604907144\\
33	0.0938243719877516\\
34	0.0988795090403232\\
35	0.10397624854067\\
36	0.109114631727204\\
37	0.114293050304826\\
38	0.119500185045463\\
39	0.12471734104382\\
40	0.129921540389759\\
41	0.135080977442986\\
42	0.140171724330584\\
43	0.145171855009373\\
44	0.150051534613065\\
45	0.154791142446004\\
46	0.159380415714722\\
47	0.16379766805029\\
48	0.168025846264391\\
49	0.172046695857482\\
50	0.175845933845985\\
51	0.179431227057287\\
52	0.182820485751617\\
53	0.186024873537004\\
54	0.189054787567457\\
55	0.191919056987458\\
56	0.194623000690599\\
57	0.197168590337278\\
58	0.199561270424454\\
59	0.201809831405653\\
60	0.203921068374591\\
61	0.205904601577352\\
62	0.207771401431216\\
63	0.209529284826819\\
64	0.211183468658662\\
65	0.212743648244485\\
66	0.214219345876113\\
67	0.2156159490406\\
68	0.216941755407929\\
69	0.218204867237414\\
70	0.219410674312796\\
71	0.220562897158656\\
72	0.221661268418643\\
73	0.22270404856156\\
74	0.223691705126248\\
75	0.224625627782344\\
76	0.225505855237503\\
77	0.226332383790271\\
78	0.22710608995272\\
79	0.227827436943434\\
80	0.228494146245655\\
81	0.229101673330499\\
82	0.229646098286876\\
83	0.230128427642505\\
84	0.230553021927265\\
85	0.230924616751493\\
86	0.23124779896928\\
87	0.231525870531266\\
88	0.231761916901542\\
89	0.231958922647751\\
90	0.232119276397977\\
91	0.232244872574774\\
92	0.232337643489464\\
93	0.232399520377015\\
94	0.232432529186106\\
95	0.232438928576705\\
96	0.232421693867901\\
97	0.232384642009455\\
98	0.232331978862196\\
99	0.232267702316215\\
100	0.232196018652191\\
101	0.232121130576817\\
102	0.232047448366042\\
103	0.231980949598977\\
104	0.231931223192881\\
105	0.231912443683711\\
106	0.231941675235227\\
107	0.232034613932447\\
108	0.232201261927763\\
109	0.232443938527332\\
110	0.232756709358661\\
111	0.233125667196409\\
112	0.233532920619373\\
113	0.233959220675409\\
114	0.234387019202716\\
115	0.234801625607047\\
116	0.23519347177996\\
117	0.235559885563155\\
118	0.235902847300645\\
119	0.236224341749352\\
120	0.236526302762216\\
121	0.236810416096684\\
122	0.237078159467859\\
123	0.237330602546959\\
124	0.237568101534361\\
125	0.23779182108245\\
126	0.238002466786942\\
127	0.23820041473241\\
128	0.238386360638039\\
129	0.238561182555326\\
130	0.238725519174928\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.00619772527468863\\
2	0.00628459035707915\\
3	0.00645372599028043\\
4	0.00672952349609729\\
5	0.00713294910163403\\
6	0.00768018352146382\\
7	0.00838132600113441\\
8	0.00924161802117666\\
9	0.0102645040547385\\
10	0.0114506516473194\\
11	0.0127970025266599\\
12	0.0142972059830235\\
13	0.0159480011156219\\
14	0.0177484358837628\\
15	0.0196940943743149\\
16	0.0217775607717695\\
17	0.0239917403809833\\
18	0.0263301743921624\\
19	0.0287902758356293\\
20	0.0313680023506575\\
21	0.0340543119942388\\
22	0.0368369872989088\\
23	0.039707921480745\\
24	0.042661372387332\\
25	0.0456963551506863\\
26	0.0488130228753093\\
27	0.052007094877039\\
28	0.0552771849974666\\
29	0.0586270986729386\\
30	0.0620561170762012\\
31	0.0655687406419743\\
32	0.0691639599764893\\
33	0.0728350476036373\\
34	0.0765732576210691\\
35	0.0803742959333409\\
36	0.084244975971568\\
37	0.0881907677536554\\
38	0.0922002256127396\\
39	0.0962655002739455\\
40	0.10038518447364\\
41	0.104551156024693\\
42	0.108744885573877\\
43	0.112952224807347\\
44	0.117154404532271\\
45	0.121349507617294\\
46	0.125542124777334\\
47	0.129731376921631\\
48	0.133905935669793\\
49	0.138044644877917\\
50	0.142137087859269\\
51	0.146189080285705\\
52	0.150201530779649\\
53	0.154163887648678\\
54	0.158061944416179\\
55	0.161890763261012\\
56	0.16565530097859\\
57	0.169358405493627\\
58	0.172991099304433\\
59	0.176542152860569\\
60	0.180005929818999\\
61	0.183385595364986\\
62	0.186687618487416\\
63	0.189909414442445\\
64	0.193049382519828\\
65	0.196105272109121\\
66	0.199083845080733\\
67	0.201991186238652\\
68	0.204825687866701\\
69	0.20758404447284\\
70	0.21025958929243\\
71	0.212843142083729\\
72	0.215319316270974\\
73	0.217675727022046\\
74	0.219898802400882\\
75	0.221971980699178\\
76	0.223885712872667\\
77	0.225634542031092\\
78	0.227223620499273\\
79	0.228664196696292\\
80	0.229967965826729\\
81	0.231145202277219\\
82	0.232202663636886\\
83	0.233148934893649\\
84	0.233996511533952\\
85	0.234755781298225\\
86	0.235434871836388\\
87	0.236038632718116\\
88	0.236571051744363\\
89	0.237035683863462\\
90	0.23743626343016\\
91	0.23777539376235\\
92	0.238054503580104\\
93	0.238274051884163\\
94	0.238432999785879\\
95	0.238529295412879\\
96	0.238561614033237\\
97	0.238530391441068\\
98	0.238438731553595\\
99	0.238292507250612\\
100	0.238098642068111\\
101	0.237863716361636\\
102	0.237593426589422\\
103	0.237291556157973\\
104	0.236961380719377\\
105	0.236605588966969\\
106	0.236226147066443\\
107	0.235824611065078\\
108	0.235402108633658\\
109	0.234959538065463\\
110	0.234499170118258\\
111	0.234023995391234\\
112	0.233537971275089\\
113	0.23304822579909\\
114	0.232565024744784\\
115	0.232098312360131\\
116	0.231655066993465\\
117	0.231237819712241\\
118	0.230847744162156\\
119	0.230484802780035\\
120	0.230145349928669\\
121	0.229825438745238\\
122	0.229522993907281\\
123	0.22923718780751\\
124	0.228967571392738\\
125	0.228713041212797\\
126	0.228472741279537\\
127	0.228246940628503\\
128	0.228036680391485\\
129	0.227843408685184\\
130	0.227669799865379\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.00198462645026541\\
2	0.00225671064240386\\
3	0.00256854928288063\\
4	0.00296603393571061\\
5	0.00349186384676045\\
6	0.00417592416242239\\
7	0.00503874303646863\\
8	0.00609433308097043\\
9	0.00735130701864779\\
10	0.00881565765585363\\
11	0.0104905232330816\\
12	0.0123831362704142\\
13	0.014497472156091\\
14	0.0168316024645939\\
15	0.0193754451235314\\
16	0.0221208865767208\\
17	0.0250626906952534\\
18	0.0281964957915537\\
19	0.0315193522551691\\
20	0.0350278089636348\\
21	0.0387122012084633\\
22	0.0425544034640912\\
23	0.0465459798277233\\
24	0.0506732835881293\\
25	0.0549099796530658\\
26	0.0592347346697708\\
27	0.0636336180697181\\
28	0.0680922793618577\\
29	0.0726019670978218\\
30	0.0771541485277213\\
31	0.0817368936203882\\
32	0.0863388040654483\\
33	0.0909469338573334\\
34	0.0955591964707202\\
35	0.100181408141842\\
36	0.104799863460159\\
37	0.109407221518689\\
38	0.114010277100124\\
39	0.118607853493096\\
40	0.123196471415667\\
41	0.127770436937912\\
42	0.132318539290184\\
43	0.136821449761836\\
44	0.141269364294808\\
45	0.145657786475384\\
46	0.149988807208073\\
47	0.15426793565212\\
48	0.158500878598931\\
49	0.162682139245994\\
50	0.16679887527463\\
51	0.170842468240722\\
52	0.174796255089637\\
53	0.178648957981368\\
54	0.182385161520489\\
55	0.185984724996889\\
56	0.189439383904563\\
57	0.192741776675648\\
58	0.195877833134614\\
59	0.198838477133447\\
60	0.201620541792504\\
61	0.204220787194143\\
62	0.206638167783185\\
63	0.208879414703316\\
64	0.210956844341239\\
65	0.212882697170969\\
66	0.214669898355722\\
67	0.216325281365621\\
68	0.217851118410205\\
69	0.219251010270521\\
70	0.220528086828936\\
71	0.221689476708406\\
72	0.222745060381825\\
73	0.223707123369238\\
74	0.2245837510391\\
75	0.225382347542572\\
76	0.226109436627974\\
77	0.226770859212145\\
78	0.22737356817671\\
79	0.227925787799999\\
80	0.228437131034932\\
81	0.228914252760577\\
82	0.229361133802463\\
83	0.229780902217592\\
84	0.230176127429945\\
85	0.230548630422138\\
86	0.230899959708668\\
87	0.231231240857101\\
88	0.231543901284278\\
89	0.231839383061552\\
90	0.23211842094569\\
91	0.232380746115799\\
92	0.232626785183005\\
93	0.232857827715074\\
94	0.233075297622648\\
95	0.233279907267522\\
96	0.233472178347039\\
97	0.23365301334921\\
98	0.233823404686629\\
99	0.233984061169497\\
100	0.234135704542707\\
101	0.234278460546033\\
102	0.234412672398294\\
103	0.234538809346558\\
104	0.234657502025481\\
105	0.234769486563433\\
106	0.234875112029311\\
107	0.234974481646333\\
108	0.235067652814075\\
109	0.23515520116982\\
110	0.235237738501379\\
111	0.235315504995105\\
112	0.235388681942768\\
113	0.235457615125338\\
114	0.235522639973263\\
115	0.235583877140813\\
116	0.23564154199591\\
117	0.235695790141601\\
118	0.23574677967513\\
119	0.235794761718669\\
120	0.235839929329485\\
121	0.235882456413529\\
122	0.235922541516413\\
123	0.235960291971602\\
124	0.235995833887663\\
125	0.23602928831391\\
126	0.236060739920485\\
127	0.236090261242942\\
128	0.236117966288195\\
129	0.236144044113825\\
130	0.236168670942457\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.00221737086468148\\
2	-0.00197503481593155\\
3	-0.00170993780422846\\
4	-0.00139688062897045\\
5	-0.00101074797448933\\
6	-0.000528725592298107\\
7	6.89404259042875e-05\\
8	0.000800848026060036\\
9	0.00168544830497797\\
10	0.00273976140418739\\
11	0.00397948126154178\\
12	0.0054165181620473\\
13	0.00706089830967195\\
14	0.00892671520922506\\
15	0.0110278199830406\\
16	0.0133688284975327\\
17	0.0159488788488435\\
18	0.0187595556324401\\
19	0.0217882375974206\\
20	0.0250281474363198\\
21	0.0284735352451089\\
22	0.0321130310529368\\
23	0.0359374435599256\\
24	0.0399447274231251\\
25	0.0441361916147668\\
26	0.048502560882241\\
27	0.0530315622910797\\
28	0.0577107998431702\\
29	0.0625133293557881\\
30	0.0674084776827349\\
31	0.0723871900302787\\
32	0.077455223642969\\
33	0.082609546673328\\
34	0.0878334412220313\\
35	0.0931227162377884\\
36	0.0984803095069758\\
37	0.103909889425842\\
38	0.109389666261338\\
39	0.114888358056347\\
40	0.120389682859524\\
41	0.12590468570154\\
42	0.131448050826918\\
43	0.137016916344655\\
44	0.142586269418504\\
45	0.148137409215138\\
46	0.153664926045638\\
47	0.159153642902974\\
48	0.164589681153519\\
49	0.169973822736797\\
50	0.175309506690847\\
51	0.180591894896853\\
52	0.185810862778483\\
53	0.190952706285724\\
54	0.195997950028665\\
55	0.200920625404146\\
56	0.205706575713708\\
57	0.210337070155364\\
58	0.214789080469566\\
59	0.219034789486106\\
60	0.223060335491531\\
61	0.226857072448396\\
62	0.230420070689117\\
63	0.233747444806096\\
64	0.23684505348609\\
65	0.239721028681756\\
66	0.242380516360362\\
67	0.244826823974261\\
68	0.247059332543602\\
69	0.24907231106345\\
70	0.250861737852776\\
71	0.25242791831388\\
72	0.253775947012919\\
73	0.254912811860415\\
74	0.255844316698443\\
75	0.2565793928028\\
76	0.257125835104185\\
77	0.257488388694062\\
78	0.257670473566161\\
79	0.257675384807157\\
80	0.257505644737446\\
81	0.257163533281799\\
82	0.256651214185654\\
83	0.255972697693507\\
84	0.255134308203257\\
85	0.254144058434192\\
86	0.253012672463859\\
87	0.251756520306547\\
88	0.250397281542856\\
89	0.248953066197923\\
90	0.247441203134119\\
91	0.245884386681577\\
92	0.244307074635319\\
93	0.242736574436514\\
94	0.241197285708482\\
95	0.239709549810384\\
96	0.238286851616794\\
97	0.236934753638912\\
98	0.235657500313811\\
99	0.234455115025113\\
100	0.233326535795541\\
101	0.23226929237169\\
102	0.231284128472208\\
103	0.230377029431319\\
104	0.229559321193766\\
105	0.228844445975295\\
106	0.228242410970963\\
107	0.227758130257616\\
108	0.227394518156741\\
109	0.227153257333373\\
110	0.22703569266812\\
111	0.227043693321744\\
112	0.227178726510415\\
113	0.22743970892055\\
114	0.227821674687001\\
115	0.228316325887333\\
116	0.228912203900485\\
117	0.22959333824095\\
118	0.230340167838172\\
119	0.231130816771727\\
120	0.231940646667553\\
121	0.232748654129569\\
122	0.233535021818632\\
123	0.234281255172143\\
124	0.234977457774458\\
125	0.235622101726517\\
126	0.236213906776214\\
127	0.236749512400948\\
128	0.237223225459398\\
129	0.237629083424615\\
130	0.237966417079385\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.000935909193362186\\
2	0.000777208455576925\\
3	0.000628716535518381\\
4	0.000509251683550746\\
5	0.000445460133162767\\
6	0.000468327452892853\\
7	0.00060885022728055\\
8	0.000893848182738896\\
9	0.00134338684751543\\
10	0.00197158128569123\\
11	0.00278672216373024\\
12	0.00379290620218677\\
13	0.00499126776988514\\
14	0.00637991830045624\\
15	0.00795305814479193\\
16	0.00970441318070817\\
17	0.011626207324713\\
18	0.0137117282755093\\
19	0.0159541518284423\\
20	0.0183469730547485\\
21	0.0208871431495611\\
22	0.0235712125915848\\
23	0.0263910362994851\\
24	0.0293345793999514\\
25	0.0323936430160589\\
26	0.0355703001697476\\
27	0.0388664094674146\\
28	0.0422774089697065\\
29	0.0457887386300417\\
30	0.0493834604896962\\
31	0.0530607583965518\\
32	0.0568264609620002\\
33	0.0606803682167692\\
34	0.0646156531141833\\
35	0.0686225469082259\\
36	0.0726898103885496\\
37	0.0768127632332987\\
38	0.0809810550506764\\
39	0.0851843661667263\\
40	0.0894151549291198\\
41	0.0936720498262465\\
42	0.0979505940912028\\
43	0.102241082109378\\
44	0.106540547300322\\
45	0.110833846415598\\
46	0.115106214927847\\
47	0.119354903628671\\
48	0.123576980957853\\
49	0.127768474486891\\
50	0.131918414788397\\
51	0.136011481946392\\
52	0.140042552015176\\
53	0.144011413178762\\
54	0.147911699389617\\
55	0.151737619737589\\
56	0.155478862819379\\
57	0.159124171217935\\
58	0.162668577932581\\
59	0.166106359161765\\
60	0.169425382003275\\
61	0.172608647850856\\
62	0.175650081196737\\
63	0.178553270707262\\
64	0.181320095123812\\
65	0.183945487666343\\
66	0.186422491165241\\
67	0.188749592682225\\
68	0.190933072593246\\
69	0.192982603476759\\
70	0.194906927492616\\
71	0.196715719910486\\
72	0.198421843323034\\
73	0.200033868598176\\
74	0.20155591685737\\
75	0.202990055569773\\
76	0.204337753114774\\
77	0.205604295219671\\
78	0.20679514130418\\
79	0.207916367422994\\
80	0.208971819805053\\
81	0.209964682486204\\
82	0.210899014963238\\
83	0.211781920229724\\
84	0.212627288541499\\
85	0.213453043893874\\
86	0.214277270519373\\
87	0.215114649884056\\
88	0.215974244272306\\
89	0.216858293290505\\
90	0.217762444056362\\
91	0.218675001621398\\
92	0.21958157217513\\
93	0.220467321045638\\
94	0.221318764313122\\
95	0.222125359398696\\
96	0.222884132834181\\
97	0.223595477758111\\
98	0.224261172299652\\
99	0.224886066177016\\
100	0.225474793900965\\
101	0.226029593888909\\
102	0.226551463373275\\
103	0.227041752661771\\
104	0.227502376347916\\
105	0.227936132667347\\
106	0.228348298323028\\
107	0.228746693785893\\
108	0.229142223818475\\
109	0.22954778725283\\
110	0.229973818340285\\
111	0.230425288529477\\
112	0.230902301910583\\
113	0.231400904047591\\
114	0.231914134218001\\
115	0.232432920272596\\
116	0.232948867819484\\
117	0.233455248364718\\
118	0.233946428868491\\
119	0.234416533081467\\
120	0.234862958864274\\
121	0.23528584768495\\
122	0.235685966646334\\
123	0.2360632734696\\
124	0.23641729443379\\
125	0.236747901058761\\
126	0.237053362764999\\
127	0.237329362249199\\
128	0.237568522963724\\
129	0.237762596365329\\
130	0.23790668050473\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.000735097164705378\\
2	-0.000863619803165253\\
3	-0.000988555623684398\\
4	-0.00110291801086818\\
5	-0.00119349601086821\\
6	-0.00123967538207492\\
7	-0.0012147757030477\\
8	-0.00108909021884995\\
9	-0.00083309221262913\\
10	-0.000420050399148608\\
11	0.000171676540485902\\
12	0.000957227541166214\\
13	0.00194632955631964\\
14	0.00314922853378449\\
15	0.00457345611984883\\
16	0.00621761617151298\\
17	0.00807146942293528\\
18	0.0101236967210731\\
19	0.0123647268183267\\
20	0.01478382780232\\
21	0.0173751241127594\\
22	0.0201396609026472\\
23	0.0230750855195388\\
24	0.0261788752573424\\
25	0.0294425540568723\\
26	0.03285059368569\\
27	0.0363891171688206\\
28	0.0400562063680206\\
29	0.043850278616142\\
30	0.047761288064875\\
31	0.0517808273817894\\
32	0.055902288866229\\
33	0.0601119193006723\\
34	0.0643985558493912\\
35	0.0687450974993174\\
36	0.0731398573207058\\
37	0.0775887197407817\\
38	0.08209769192415\\
39	0.086663077796938\\
40	0.0912774795443919\\
41	0.0959345667705672\\
42	0.100628200941946\\
43	0.105341380754851\\
44	0.110072170074164\\
45	0.11482736990116\\
46	0.119602943224979\\
47	0.12438328301861\\
48	0.129155110480906\\
49	0.133911638984593\\
50	0.138648280931207\\
51	0.143362659139889\\
52	0.148050161065453\\
53	0.152712978127603\\
54	0.157361149161744\\
55	0.161987136793461\\
56	0.166571112357432\\
57	0.171094107697691\\
58	0.175549033989291\\
59	0.179940157129601\\
60	0.18427844486444\\
61	0.18855977480396\\
62	0.192769109450751\\
63	0.196889856516816\\
64	0.200907376387939\\
65	0.204810196352461\\
66	0.20859245003114\\
67	0.212257491008553\\
68	0.215802168100395\\
69	0.219213698060562\\
70	0.222488720104975\\
71	0.225627984278727\\
72	0.228629728294867\\
73	0.231496410342446\\
74	0.234219895220624\\
75	0.236785445346353\\
76	0.239179231497261\\
77	0.241393356699647\\
78	0.243430663307317\\
79	0.245297932485837\\
80	0.247001967351467\\
81	0.248552392593705\\
82	0.249962668618502\\
83	0.251243857329064\\
84	0.252405331426243\\
85	0.253457289721793\\
86	0.254407724772216\\
87	0.255258597952184\\
88	0.256005195921022\\
89	0.256637167962863\\
90	0.257141331893311\\
91	0.257506201153291\\
92	0.257724621595438\\
93	0.257794037432017\\
94	0.257715728422879\\
95	0.257493739871791\\
96	0.257132905732102\\
97	0.256638194675392\\
98	0.256015674574285\\
99	0.255270341224799\\
100	0.254408743121547\\
101	0.253437371378416\\
102	0.252363887729854\\
103	0.25120539344687\\
104	0.249986877895851\\
105	0.248733335115903\\
106	0.247466715000292\\
107	0.246214463917072\\
108	0.245004411855055\\
109	0.243852239011606\\
110	0.242758897504887\\
111	0.241715771711894\\
112	0.240711464985743\\
113	0.239738761237821\\
114	0.238792975245209\\
115	0.237867904612796\\
116	0.236957336556853\\
117	0.236056353847338\\
118	0.235160712968851\\
119	0.234267133906537\\
120	0.233374799227083\\
121	0.232485651123449\\
122	0.231602439261988\\
123	0.230728304892187\\
124	0.229865798080548\\
125	0.229017108076077\\
126	0.228182164522539\\
127	0.227358656778197\\
128	0.22654576456096\\
129	0.225747393865455\\
130	0.22497383084465\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.0014412159795623\\
2	-0.00133235201355975\\
3	-0.00110161084834309\\
4	-0.000708074054792965\\
5	-0.000116820084957836\\
6	0.000699439441441935\\
7	0.00176259638356754\\
8	0.00308730666053578\\
9	0.00467810968348928\\
10	0.00652820018097097\\
11	0.00862901482495003\\
12	0.0109741133366043\\
13	0.0135555723654455\\
14	0.0163596142671247\\
15	0.0193692823557074\\
16	0.0225721188143581\\
17	0.0259571290722758\\
18	0.0295123471464699\\
19	0.0332346000659357\\
20	0.0371235811060709\\
21	0.0411738471771378\\
22	0.0453658712184338\\
23	0.0496776005220495\\
24	0.0540896440639786\\
25	0.0585920226920751\\
26	0.0631941989184554\\
27	0.067896881379419\\
28	0.0726809697188864\\
29	0.0775434247918218\\
30	0.0824940514949651\\
31	0.0875258365198895\\
32	0.0926325509626807\\
33	0.0978055747177717\\
34	0.103034043610589\\
35	0.108295383276728\\
36	0.113574918708765\\
37	0.118867472111788\\
38	0.1241730402103\\
39	0.129493384492758\\
40	0.13482107888968\\
41	0.140152775924647\\
42	0.145480584219859\\
43	0.15078674448415\\
44	0.156049824311722\\
45	0.161255048056267\\
46	0.166399290053564\\
47	0.171481623280813\\
48	0.176497882443056\\
49	0.181436410752857\\
50	0.186265654530342\\
51	0.190931951246917\\
52	0.195392749163159\\
53	0.199616896861779\\
54	0.203572132939926\\
55	0.20724492977929\\
56	0.210637860030969\\
57	0.213755723293524\\
58	0.216607990364705\\
59	0.219218007001153\\
60	0.221611351661091\\
61	0.223805027944548\\
62	0.225812261021702\\
63	0.227646202919891\\
64	0.229317170138796\\
65	0.230829295630691\\
66	0.23218509286538\\
67	0.233384318199841\\
68	0.234425523092213\\
69	0.235311928759406\\
70	0.236051130387988\\
71	0.236654650323639\\
72	0.237137631610694\\
73	0.237513859401203\\
74	0.237794349488365\\
75	0.237987720928728\\
76	0.238100757995334\\
77	0.23813899942864\\
78	0.238107084512436\\
79	0.238008986744984\\
80	0.237848498538101\\
81	0.237629489130896\\
82	0.237355819414057\\
83	0.237031934780097\\
84	0.236663684067413\\
85	0.236256754415661\\
86	0.235818053052398\\
87	0.235356948709672\\
88	0.234886579987411\\
89	0.234423580805435\\
90	0.233987026198221\\
91	0.233597334616046\\
92	0.233272421159507\\
93	0.233023946349773\\
94	0.232854708056895\\
95	0.232758116481762\\
96	0.232719361520199\\
97	0.232719732265494\\
98	0.232741619659713\\
99	0.232771753288057\\
100	0.232802350725429\\
101	0.23283001816565\\
102	0.232854039946389\\
103	0.232874917104595\\
104	0.232893473393527\\
105	0.232910414404656\\
106	0.232926188575991\\
107	0.232941069376898\\
108	0.232955149845599\\
109	0.232968465466136\\
110	0.23298104370692\\
111	0.232992924538395\\
112	0.233004143343953\\
113	0.233014705399554\\
114	0.233024640485163\\
115	0.233033997123438\\
116	0.233042812251897\\
117	0.233051102449614\\
118	0.233058892854158\\
119	0.233066205405221\\
120	0.233073077716033\\
121	0.233079548718166\\
122	0.233085645615467\\
123	0.233091392642375\\
124	0.233096814168476\\
125	0.233101930789163\\
126	0.233106761897728\\
127	0.233111321713673\\
128	0.233115616222339\\
129	0.233119642835554\\
130	0.233123417322085\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0069507591864668\\
2	0.00701341510618973\\
3	0.0071285239203545\\
4	0.00732482490457365\\
5	0.00763058647579781\\
6	0.00807250099444889\\
7	0.0086770359807813\\
8	0.00946743675746937\\
9	0.0104641575208853\\
10	0.011682637739808\\
11	0.0131303971836564\\
12	0.0148069838661731\\
13	0.0167113278134534\\
14	0.0188417847377254\\
15	0.0211935950354162\\
16	0.0237546558819183\\
17	0.0265100568428691\\
18	0.0294495567860924\\
19	0.0325550362682834\\
20	0.0358083069218028\\
21	0.0392006892222721\\
22	0.0427227863812721\\
23	0.0463622318965962\\
24	0.0501122662955989\\
25	0.0539673249069847\\
26	0.0579123213601928\\
27	0.0619236129868072\\
28	0.0659897833254962\\
29	0.0701151190815237\\
30	0.0742911994591539\\
31	0.0785066760196437\\
32	0.0827718893818208\\
33	0.0870917867172109\\
34	0.0914504051090486\\
35	0.0958223930517884\\
36	0.100196964911848\\
37	0.104577800304118\\
38	0.108972876923458\\
39	0.113382473903455\\
40	0.117806512495711\\
41	0.122247084947379\\
42	0.126693932387168\\
43	0.131131307083477\\
44	0.135550819321493\\
45	0.139948987317404\\
46	0.144324450122858\\
47	0.148675258325399\\
48	0.152988805440945\\
49	0.157272828373978\\
50	0.161548277778807\\
51	0.165817526111679\\
52	0.170070308693696\\
53	0.174290016965128\\
54	0.178461092296093\\
55	0.182584599705129\\
56	0.186660788196783\\
57	0.190678812697639\\
58	0.194631332087634\\
59	0.198507585315469\\
60	0.202294228146912\\
61	0.205982337736192\\
62	0.20956150682077\\
63	0.213010625473128\\
64	0.216310968765491\\
65	0.219450689037619\\
66	0.222415876999071\\
67	0.225187876070886\\
68	0.227758268615118\\
69	0.230124693516528\\
70	0.232288767637412\\
71	0.234254470451408\\
72	0.236032781173593\\
73	0.237637485367184\\
74	0.239078052223285\\
75	0.240362383371269\\
76	0.24150180354866\\
77	0.242508510302963\\
78	0.24339081466636\\
79	0.244155004872859\\
80	0.244807096265303\\
81	0.245353738170598\\
82	0.245801065432312\\
83	0.246154447007778\\
84	0.246417290376288\\
85	0.24659100183234\\
86	0.246676056457812\\
87	0.246672192168135\\
88	0.246579122004302\\
89	0.246397551979379\\
90	0.246130201169074\\
91	0.245782110262494\\
92	0.245359629685222\\
93	0.244868626779738\\
94	0.244313228369526\\
95	0.243698873825646\\
96	0.243031771293408\\
97	0.242319762934334\\
98	0.24157574192254\\
99	0.240816401049852\\
100	0.240057443434278\\
101	0.2393114682507\\
102	0.238588699054219\\
103	0.237895515510504\\
104	0.237232300793375\\
105	0.236594935783178\\
106	0.235978257278287\\
107	0.235378351352235\\
108	0.234793691060612\\
109	0.23422572500051\\
110	0.233677953668096\\
111	0.23315570446331\\
112	0.232665774043219\\
113	0.232216357232004\\
114	0.231818437642464\\
115	0.231485098197257\\
116	0.231226847227126\\
117	0.231047456843857\\
118	0.230944421116792\\
119	0.230909900575416\\
120	0.230934622439129\\
121	0.231011218985154\\
122	0.23113549212749\\
123	0.231306006742782\\
124	0.231522519879515\\
125	0.231784341027285\\
126	0.232089119866764\\
127	0.232432822756195\\
128	0.232807761033908\\
129	0.233202592698435\\
130	0.23360664792508\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.00662829833116435\\
2	0.00670922482120061\\
3	0.00686086488613606\\
4	0.00710831352300827\\
5	0.00747798636708213\\
6	0.00799520368668609\\
7	0.00867942255973228\\
8	0.00954445095991507\\
9	0.010602036777144\\
10	0.0118621318379386\\
11	0.0133286373694066\\
12	0.0149979659463098\\
13	0.0168658445301586\\
14	0.0189298522893175\\
15	0.0211892942612806\\
16	0.0236405162778983\\
17	0.0262770740657703\\
18	0.0290878864331457\\
19	0.0320626390582019\\
20	0.0351929875213056\\
21	0.038469219080913\\
22	0.0418807548345011\\
23	0.045414164630041\\
24	0.0490519148146853\\
25	0.0527811232053712\\
26	0.0566060550399503\\
27	0.0605382955224953\\
28	0.064566037496424\\
29	0.0686657740600738\\
30	0.0728310725985425\\
31	0.0770718586809173\\
32	0.0813776598691069\\
33	0.0857368429247107\\
34	0.0901545919490932\\
35	0.0946423002448369\\
36	0.0991973682061732\\
37	0.103807790781927\\
38	0.108456887693766\\
39	0.113125819421541\\
40	0.11780277521484\\
41	0.122488374319258\\
42	0.127193138435472\\
43	0.131933128624068\\
44	0.13670190609697\\
45	0.141474775907431\\
46	0.146222958912143\\
47	0.150940294924363\\
48	0.155623583282669\\
49	0.160270910911955\\
50	0.164888110291116\\
51	0.169476535032619\\
52	0.174025254687573\\
53	0.178523552647978\\
54	0.182959325970065\\
55	0.187323180710851\\
56	0.191618331658414\\
57	0.195841645885935\\
58	0.199977467569376\\
59	0.204002648748473\\
60	0.207894402689502\\
61	0.211642906896692\\
62	0.215243216377081\\
63	0.218682528534634\\
64	0.221953571906922\\
65	0.225043026031384\\
66	0.227937157645584\\
67	0.230627095903825\\
68	0.23310462826775\\
69	0.235371917686969\\
70	0.237435368610849\\
71	0.239302650565506\\
72	0.240990992942169\\
73	0.24251918092565\\
74	0.243898668484886\\
75	0.245141107577956\\
76	0.246262768427263\\
77	0.247277171882696\\
78	0.248191517470237\\
79	0.24900941351745\\
80	0.249730997354887\\
81	0.250355284575909\\
82	0.250881119690459\\
83	0.251307081508301\\
84	0.251630839185438\\
85	0.251850566825123\\
86	0.251964635609346\\
87	0.25197091480114\\
88	0.251868290777928\\
89	0.251657587826448\\
90	0.251341936300597\\
91	0.25092655688012\\
92	0.250419432972377\\
93	0.24983160449944\\
94	0.249174034051609\\
95	0.248454598731243\\
96	0.247678185665468\\
97	0.246847105113995\\
98	0.245964297806866\\
99	0.245033465333195\\
100	0.244060406027901\\
101	0.24305208807942\\
102	0.242020504764467\\
103	0.240981841093312\\
104	0.239950970503582\\
105	0.238936697449429\\
106	0.23794241366304\\
107	0.236967009620961\\
108	0.236007994265343\\
109	0.235062649368\\
110	0.234128615018772\\
111	0.233206062316304\\
112	0.232302108599989\\
113	0.231427403509113\\
114	0.230597237250398\\
115	0.229828493021222\\
116	0.229136272348066\\
117	0.228533468089299\\
118	0.228031302708066\\
119	0.227634447658356\\
120	0.227341806323537\\
121	0.227148340709796\\
122	0.227044602857387\\
123	0.227020815205583\\
124	0.227068767199125\\
125	0.227182155336293\\
126	0.227355822492976\\
127	0.227584862663309\\
128	0.22786383487114\\
129	0.228185858021965\\
130	0.228541800435393\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.00952605154839138\\
2	0.00963017545951253\\
3	0.00979446345872913\\
4	0.0100497619684095\\
5	0.0104247121217276\\
6	0.0109420808130259\\
7	0.0116190671128911\\
8	0.0124698317926396\\
9	0.0135043081149858\\
10	0.0147289633660854\\
11	0.0161489859692627\\
12	0.0177668454453816\\
13	0.0195818368050351\\
14	0.0215918462230678\\
15	0.0237905794965107\\
16	0.0261740836848867\\
17	0.0287363911559107\\
18	0.031467253997432\\
19	0.034361381607777\\
20	0.0374177368193043\\
21	0.040627905385423\\
22	0.0439803955595493\\
23	0.0474620486576808\\
24	0.051059676988771\\
25	0.0547638833472183\\
26	0.0585660109209939\\
27	0.062454064165804\\
28	0.0664158432471414\\
29	0.0704426936901977\\
30	0.0745214260096615\\
31	0.0786418352959893\\
32	0.0827991976727538\\
33	0.086993714886325\\
34	0.0912242697025341\\
35	0.0954769913999585\\
36	0.0997524017586712\\
37	0.104050984821199\\
38	0.108359536025017\\
39	0.11267243028379\\
40	0.116991679318937\\
41	0.121319818238535\\
42	0.125651432156921\\
43	0.129970926185356\\
44	0.134270876678651\\
45	0.138542537138399\\
46	0.142769592164128\\
47	0.146944830306193\\
48	0.151065559067179\\
49	0.155132414536172\\
50	0.159153117646522\\
51	0.163123257790663\\
52	0.167021655457173\\
53	0.170832774182855\\
54	0.174561850475758\\
55	0.178217558127843\\
56	0.181796775446653\\
57	0.185290034020458\\
58	0.188693150765254\\
59	0.192010348982486\\
60	0.195238288578785\\
61	0.198365051133336\\
62	0.201389054728358\\
63	0.20431188453852\\
64	0.207130694439989\\
65	0.209848828371551\\
66	0.212473155050063\\
67	0.214999093107247\\
68	0.217422300564877\\
69	0.219728907661681\\
70	0.221905212189744\\
71	0.223952666398664\\
72	0.225880667802755\\
73	0.227690482469224\\
74	0.229383935685555\\
75	0.230964979073028\\
76	0.23243448007735\\
77	0.233789251084255\\
78	0.235027719913691\\
79	0.236153274785287\\
80	0.237169396171945\\
81	0.23808274511527\\
82	0.238898807639782\\
83	0.239621070055767\\
84	0.240254030260492\\
85	0.240802750068576\\
86	0.24127251208771\\
87	0.241667875316166\\
88	0.241993022316015\\
89	0.242250450434448\\
90	0.242440524908669\\
91	0.242563097558175\\
92	0.242618468419435\\
93	0.242608028739361\\
94	0.242534837009407\\
95	0.242403715897021\\
96	0.242220782508705\\
97	0.24199232944236\\
98	0.241723926017868\\
99	0.241420125913137\\
100	0.241085142485469\\
101	0.240722633225149\\
102	0.240335922745054\\
103	0.239928577382963\\
104	0.239503428822543\\
105	0.239062122525263\\
106	0.238606031122606\\
107	0.238136879545391\\
108	0.237656871790575\\
109	0.237168616851122\\
110	0.236676183392331\\
111	0.236186269461861\\
112	0.235706049440922\\
113	0.235241028779007\\
114	0.234797366438782\\
115	0.234380487301896\\
116	0.233994412774935\\
117	0.233643445297243\\
118	0.233332288536952\\
119	0.233061531076414\\
120	0.232826528866811\\
121	0.232619423990737\\
122	0.23243248377011\\
123	0.232259671125434\\
124	0.232097385020611\\
125	0.231943575847737\\
126	0.231797411323762\\
127	0.231658327046587\\
128	0.231525805769784\\
129	0.231399544020111\\
130	0.231279952789109\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0018082141104908\\
2	0.00195007215007784\\
3	0.00214257919838984\\
4	0.0024418539541646\\
5	0.00290117190235015\\
6	0.00356281262616732\\
7	0.00445603432470477\\
8	0.00559773298364441\\
9	0.00699763500121088\\
10	0.00865995609778279\\
11	0.0105845861559737\\
12	0.0127620245684657\\
13	0.0151787585311416\\
14	0.0178168129379419\\
15	0.0206606129065815\\
16	0.0237012407752519\\
17	0.0269424509657647\\
18	0.0303741802904444\\
19	0.0339705012241007\\
20	0.037715721631689\\
21	0.0416080036684837\\
22	0.0456336059444033\\
23	0.049783302661155\\
24	0.0540569778777708\\
25	0.0584443589273134\\
26	0.0629258435106693\\
27	0.0674982364638608\\
28	0.0721618007256912\\
29	0.0768976228750978\\
30	0.0816874909308989\\
31	0.086513288997535\\
32	0.0913733784008786\\
33	0.096267603151215\\
34	0.101195492517939\\
35	0.106141812006265\\
36	0.111081846858419\\
37	0.115993047389869\\
38	0.120877520750974\\
39	0.125749486515586\\
40	0.130605407072897\\
41	0.13544388935749\\
42	0.140263074309664\\
43	0.145052736940692\\
44	0.149798219680988\\
45	0.154494083776478\\
46	0.159134240987758\\
47	0.163717769113948\\
48	0.168253648331694\\
49	0.172745899812891\\
50	0.177186632304756\\
51	0.181570246779001\\
52	0.185887699783584\\
53	0.190131620111873\\
54	0.194301864134554\\
55	0.198392478850195\\
56	0.202394084742198\\
57	0.206305601519871\\
58	0.210119345022436\\
59	0.213826429232259\\
60	0.217410128056489\\
61	0.220845367971599\\
62	0.224112549611238\\
63	0.227196866526376\\
64	0.230084297123459\\
65	0.232752871952871\\
66	0.235191531604701\\
67	0.237407201368529\\
68	0.239406117382876\\
69	0.241203412034525\\
70	0.242815511338195\\
71	0.244252916400933\\
72	0.245530336241822\\
73	0.246664751714938\\
74	0.247670404022271\\
75	0.248558403901602\\
76	0.249334931414225\\
77	0.249998837896038\\
78	0.250547331504864\\
79	0.250976899406114\\
80	0.251284349111917\\
81	0.251467171351219\\
82	0.251523922860404\\
83	0.251454928885242\\
84	0.251262076290566\\
85	0.250948070075153\\
86	0.250517982781151\\
87	0.249980460907574\\
88	0.249345086946616\\
89	0.248619458635439\\
90	0.247811242408686\\
91	0.246930415446173\\
92	0.24598999684896\\
93	0.245004935827516\\
94	0.243990445592215\\
95	0.242960315076935\\
96	0.241928440649406\\
97	0.240909457296331\\
98	0.239916816431281\\
99	0.238963718001553\\
100	0.238062295518156\\
101	0.237222522765011\\
102	0.236452124633402\\
103	0.235756787935299\\
104	0.235139068238699\\
105	0.2345958860864\\
106	0.234116931532879\\
107	0.233688466913561\\
108	0.233296761439689\\
109	0.232932131156365\\
110	0.232590088474262\\
111	0.232267988691581\\
112	0.231964582262294\\
113	0.231680009097436\\
114	0.231413413183109\\
115	0.231164664187031\\
116	0.230937832691762\\
117	0.230742011276784\\
118	0.230590569792664\\
119	0.230498674123836\\
120	0.230478520809184\\
121	0.230536042772876\\
122	0.23067005587737\\
123	0.230872600903159\\
124	0.2311312422118\\
125	0.231432856525912\\
126	0.231766140763479\\
127	0.232123041476141\\
128	0.232499368899411\\
129	0.232892635231448\\
130	0.233300850458624\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.00085297558034729\\
2	0.000932645593917869\\
3	0.00109442727118843\\
4	0.00137081861463698\\
5	0.00179347435234815\\
6	0.00239048105049923\\
7	0.00318352180832068\\
8	0.00418861701304556\\
9	0.00541598721832609\\
10	0.00687292410983842\\
11	0.00856501155635467\\
12	0.0104876114602351\\
13	0.0126345233887632\\
14	0.0150018434027472\\
15	0.0175830726419591\\
16	0.020364454250556\\
17	0.0233310316510761\\
18	0.0264686325933527\\
19	0.0297470588415656\\
20	0.0331407980200468\\
21	0.0366381654370951\\
22	0.0402463926519302\\
23	0.0439757500421622\\
24	0.0478226568454753\\
25	0.0517704972291228\\
26	0.0557872493085016\\
27	0.0598509352604401\\
28	0.0639607777000638\\
29	0.0681234508054135\\
30	0.072335026914289\\
31	0.0765872586660402\\
32	0.0808666693532123\\
33	0.0851652940237647\\
34	0.0894821302228588\\
35	0.093813262052457\\
36	0.0981425834685117\\
37	0.102459705289808\\
38	0.106783350540763\\
39	0.111120607612696\\
40	0.115459309205166\\
41	0.119786700881277\\
42	0.124104318390425\\
43	0.128410685878144\\
44	0.1326982975069\\
45	0.136957672684354\\
46	0.141189922973944\\
47	0.14539479676451\\
48	0.149563871195181\\
49	0.153698776053899\\
50	0.157799980821132\\
51	0.161863764556948\\
52	0.165889333838674\\
53	0.169875302761973\\
54	0.173811152917386\\
55	0.177683597262311\\
56	0.181483122042376\\
57	0.185205482369529\\
58	0.18884037642182\\
59	0.192373028695942\\
60	0.195783147673213\\
61	0.199060418579886\\
62	0.202201603260656\\
63	0.205196212853205\\
64	0.208028943671225\\
65	0.210694408459023\\
66	0.213182155403695\\
67	0.215479733257047\\
68	0.217581674861592\\
69	0.219488882302098\\
70	0.221204910976711\\
71	0.222735318318613\\
72	0.224089143217829\\
73	0.225277569678997\\
74	0.226314565240697\\
75	0.227216638752224\\
76	0.22800113289924\\
77	0.228684112838387\\
78	0.229276882219983\\
79	0.229788947810316\\
80	0.230227600154064\\
81	0.230599302143618\\
82	0.230909789344629\\
83	0.231163036811426\\
84	0.231361872713112\\
85	0.231508797513855\\
86	0.231606194864994\\
87	0.231656709531689\\
88	0.231663483830691\\
89	0.231629865270628\\
90	0.2315592513327\\
91	0.231455345934234\\
92	0.231323037333785\\
93	0.231169436437589\\
94	0.231004695047252\\
95	0.230841818345948\\
96	0.230695768096241\\
97	0.230583126692251\\
98	0.230519984341972\\
99	0.230518615931364\\
100	0.230584816182998\\
101	0.230716631246542\\
102	0.230905216825912\\
103	0.231136626138716\\
104	0.231394261523841\\
105	0.231661936409064\\
106	0.231926347336676\\
107	0.23217880894965\\
108	0.232415706945476\\
109	0.232637171978394\\
110	0.232844379573294\\
111	0.233038370894697\\
112	0.233220395938972\\
113	0.2333916591961\\
114	0.233552768847285\\
115	0.233704152748869\\
116	0.233846234102992\\
117	0.233979830741287\\
118	0.234105512107351\\
119	0.234223995468114\\
120	0.234335891445331\\
121	0.234441622067157\\
122	0.234541418760274\\
123	0.234635123915167\\
124	0.234722849340231\\
125	0.2348051308438\\
126	0.234882518326933\\
127	0.234955565534655\\
128	0.235024541264445\\
129	0.235089665473463\\
130	0.235151003303728\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.000667102261310615\\
2	-0.00042348697669492\\
3	-0.000159844719952548\\
4	0.000145880517402039\\
5	0.00051530292541821\\
6	0.000967541704553709\\
7	0.00151904805223411\\
8	0.00218579649650111\\
9	0.00298533318275895\\
10	0.00393519774187048\\
11	0.00505306029190726\\
12	0.00635585439801095\\
13	0.00785884142417116\\
14	0.00957809817045918\\
15	0.0115364679229901\\
16	0.0137501114200244\\
17	0.016218729625575\\
18	0.018930891542531\\
19	0.0218837288002995\\
20	0.0250955432303327\\
21	0.0285730779667464\\
22	0.0323064910261003\\
23	0.0362796143850823\\
24	0.040484545298167\\
25	0.0449076309129803\\
26	0.0495365910738384\\
27	0.0543634309465287\\
28	0.0593728523095207\\
29	0.0645329733213683\\
30	0.0698160989615213\\
31	0.0752082667296335\\
32	0.0807030478140699\\
33	0.086286961785408\\
34	0.0919392418289689\\
35	0.0976553590909322\\
36	0.103430880815262\\
37	0.109242709400456\\
38	0.115067342926191\\
39	0.120886803618832\\
40	0.126681233174899\\
41	0.132430761589061\\
42	0.138126666308839\\
43	0.143756531671414\\
44	0.149287066615213\\
45	0.154672300936621\\
46	0.159878582881702\\
47	0.164879988406819\\
48	0.169663805276756\\
49	0.174224428131023\\
50	0.178550039029764\\
51	0.182622932417939\\
52	0.186433627467479\\
53	0.189981062664212\\
54	0.193272420326368\\
55	0.196323085085759\\
56	0.199146738095442\\
57	0.201761243284828\\
58	0.204184849907087\\
59	0.206435869213676\\
60	0.208522503421332\\
61	0.210456273669299\\
62	0.212245762932729\\
63	0.213899289139871\\
64	0.215422955650439\\
65	0.216826226367417\\
66	0.218119598444742\\
67	0.219311506468112\\
68	0.220410701446097\\
69	0.22142716925997\\
70	0.22237215438365\\
71	0.223252076097074\\
72	0.224071546702184\\
73	0.224830948384852\\
74	0.225527940359183\\
75	0.2261622277838\\
76	0.226738036164368\\
77	0.227263329756783\\
78	0.227747183354832\\
79	0.228196412455587\\
80	0.228616493646604\\
81	0.22901109492125\\
82	0.229382996283483\\
83	0.229733406590233\\
84	0.230063124377537\\
85	0.230374234664151\\
86	0.230667654770086\\
87	0.230944090392169\\
88	0.231205415514633\\
89	0.231454475374829\\
90	0.231694036982794\\
91	0.231925140366091\\
92	0.232146622090228\\
93	0.232357256714403\\
94	0.232556869548473\\
95	0.232745740721576\\
96	0.232923879423211\\
97	0.233091063237088\\
98	0.233247637104709\\
99	0.233394464807593\\
100	0.233532715354023\\
101	0.233663728040994\\
102	0.233789002310604\\
103	0.233910234323811\\
104	0.234028432237411\\
105	0.234143328522874\\
106	0.234253958538008\\
107	0.234359722003177\\
108	0.234460047272021\\
109	0.234554430722012\\
110	0.234642830963081\\
111	0.234725764700579\\
112	0.234803689630121\\
113	0.234877041739568\\
114	0.234946215353629\\
115	0.235011482668948\\
116	0.235072945991067\\
117	0.235130718888217\\
118	0.23518495887844\\
119	0.235235947246627\\
120	0.235283914886524\\
121	0.235329000529352\\
122	0.235371448354142\\
123	0.235411513869558\\
124	0.235449352090885\\
125	0.235485104811108\\
126	0.235518807594259\\
127	0.235550463036393\\
128	0.235580149370826\\
129	0.235608057417575\\
130	0.235634353227837\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.00286224575976834\\
2	-0.00277683919178542\\
3	-0.00260459325755534\\
4	-0.00231220237745884\\
5	-0.00186753664743186\\
6	-0.00124234515509497\\
7	-0.000414744730714095\\
8	0.000629242997796264\\
9	0.0018979746719059\\
10	0.00339323663355356\\
11	0.0051125501080202\\
12	0.00705502206689479\\
13	0.00922413645655644\\
14	0.0116247827007458\\
15	0.0142564855218678\\
16	0.0171063787865812\\
17	0.0201616864636928\\
18	0.0234072743798829\\
19	0.0268403918002579\\
20	0.0304523725416358\\
21	0.0342380380882491\\
22	0.0382003821124754\\
23	0.042323336218585\\
24	0.0465791577227308\\
25	0.0509522333906248\\
26	0.0554258887211208\\
27	0.0599848495922916\\
28	0.0646094585393472\\
29	0.0692761648210313\\
30	0.0739778377536148\\
31	0.0787230466179908\\
32	0.0835173313862621\\
33	0.0883502871011486\\
34	0.093202232897871\\
35	0.098068558064454\\
36	0.102957827467021\\
37	0.107876559389089\\
38	0.112828332060977\\
39	0.117820177478215\\
40	0.122856687205644\\
41	0.127932521487216\\
42	0.133049371450951\\
43	0.138212779513324\\
44	0.143428299641883\\
45	0.148703335540216\\
46	0.154037006338251\\
47	0.159422823159857\\
48	0.164855205520604\\
49	0.17031571121644\\
50	0.175768344132523\\
51	0.181178174713436\\
52	0.186508342340215\\
53	0.191721541487188\\
54	0.196767621671283\\
55	0.201599270916417\\
56	0.206162793576873\\
57	0.210409442211614\\
58	0.214309853385594\\
59	0.217855804262678\\
60	0.221053600392528\\
61	0.223920682804681\\
62	0.226483331221055\\
63	0.228764884665528\\
64	0.230789095433509\\
65	0.232578561394772\\
66	0.234154052197152\\
67	0.235533836043945\\
68	0.23673673165931\\
69	0.237784842528871\\
70	0.238697570248944\\
71	0.239489972745626\\
72	0.240170702921639\\
73	0.240742787003328\\
74	0.241206991863311\\
75	0.241563106615047\\
76	0.241808676014315\\
77	0.241939934436422\\
78	0.241953269890542\\
79	0.241846758020715\\
80	0.241620552091265\\
81	0.241277767587373\\
82	0.240823621066048\\
83	0.240266351660955\\
84	0.239618852904875\\
85	0.238898865735595\\
86	0.23812720920439\\
87	0.237326004196151\\
88	0.236515651029348\\
89	0.23571577314115\\
90	0.234944191263815\\
91	0.234217863587141\\
92	0.233552127013715\\
93	0.232960963737646\\
94	0.232453627243072\\
95	0.232032351955647\\
96	0.23169298185243\\
97	0.231427583848454\\
98	0.231226685337094\\
99	0.231081656943802\\
100	0.230986519669681\\
101	0.230938201611792\\
102	0.230935373796989\\
103	0.23097747168465\\
104	0.231064051916545\\
105	0.231194032588876\\
106	0.231366518689094\\
107	0.231581693211027\\
108	0.231840387863469\\
109	0.232142317586289\\
110	0.232484348238189\\
111	0.23286035732182\\
112	0.233261985709299\\
113	0.233678640055414\\
114	0.23409853743451\\
115	0.234510438657788\\
116	0.234905035039487\\
117	0.235277085978717\\
118	0.235626423707671\\
119	0.235954521664071\\
120	0.236262946316349\\
121	0.236553586100264\\
122	0.236828125395576\\
123	0.237087721688359\\
124	0.237332852703112\\
125	0.237563439538526\\
126	0.237778500463623\\
127	0.237974834556847\\
128	0.238148454116993\\
129	0.238295270571262\\
130	0.238412680771325\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.00591244593988302\\
2	0.00612888979607568\\
3	0.00650126427407552\\
4	0.0070522523291876\\
5	0.00779754006977744\\
6	0.00874803317982832\\
7	0.00990984089143319\\
8	0.0112833086873305\\
9	0.0128635235630622\\
10	0.0146466032028316\\
11	0.0166241342293225\\
12	0.0187853392404245\\
13	0.0211222414498499\\
14	0.0236334180753128\\
15	0.0263179120351761\\
16	0.0291741748371912\\
17	0.0321921507755387\\
18	0.0353651791875595\\
19	0.038686933918573\\
20	0.0421519372540298\\
21	0.0457623465311971\\
22	0.0495200176863289\\
23	0.053421894765234\\
24	0.057467067799858\\
25	0.0616527240931068\\
26	0.0659608935429562\\
27	0.0703718918670017\\
28	0.0748832963278217\\
29	0.0794834034509746\\
30	0.0841663686707963\\
31	0.0889328698491339\\
32	0.0937884644206398\\
33	0.0987219570611883\\
34	0.103706363872322\\
35	0.108738152343068\\
36	0.113818804710836\\
37	0.118938507810197\\
38	0.12408584435845\\
39	0.129255085267477\\
40	0.134441811491792\\
41	0.139632545407906\\
42	0.144809070153204\\
43	0.149952715888771\\
44	0.155060179444847\\
45	0.160128132627362\\
46	0.165151304083187\\
47	0.17011008862101\\
48	0.174986489229387\\
49	0.179752331771976\\
50	0.18438825705929\\
51	0.1888777074431\\
52	0.193203490604344\\
53	0.197345716084642\\
54	0.201286696970715\\
55	0.205015508861783\\
56	0.208521666616799\\
57	0.211799509445816\\
58	0.214851428358451\\
59	0.217686297803409\\
60	0.220313906181279\\
61	0.222747023254095\\
62	0.224997372435732\\
63	0.227075471925473\\
64	0.228993700096813\\
65	0.230771341089995\\
66	0.232424815662226\\
67	0.233964603864489\\
68	0.235396536053975\\
69	0.236724403481319\\
70	0.237945909747115\\
71	0.239057552214389\\
72	0.240056671154605\\
73	0.240939536071321\\
74	0.241702369807916\\
75	0.242340679101427\\
76	0.24285148246018\\
77	0.243235719233938\\
78	0.243496461755241\\
79	0.243639306492287\\
80	0.243672940358306\\
81	0.243608020737091\\
82	0.243456959720635\\
83	0.24323374008149\\
84	0.242952242334228\\
85	0.242623955062471\\
86	0.242256288678342\\
87	0.241851362039952\\
88	0.241408871658342\\
89	0.240930447122408\\
90	0.240421327202762\\
91	0.239890046719807\\
92	0.23934658242793\\
93	0.238798860859902\\
94	0.238248807033553\\
95	0.237697424563817\\
96	0.237146190785276\\
97	0.236597212541712\\
98	0.236053528256311\\
99	0.235519600917818\\
100	0.235002904170003\\
101	0.23451135708766\\
102	0.234053135603293\\
103	0.23363876784365\\
104	0.233281849431876\\
105	0.232995802603264\\
106	0.232789356183983\\
107	0.232663314097424\\
108	0.232608787176622\\
109	0.232608034788157\\
110	0.232639699719411\\
111	0.232685567812173\\
112	0.232733836757025\\
113	0.232778802275142\\
114	0.232818767940389\\
115	0.232854086689569\\
116	0.232885784511269\\
117	0.232914741915255\\
118	0.232941563920684\\
119	0.232966744422987\\
120	0.232990553989384\\
121	0.233013116225418\\
122	0.23303446945161\\
123	0.23305463686538\\
124	0.233073651670631\\
125	0.233091592862308\\
126	0.233108505967922\\
127	0.233124439300794\\
128	0.233139434028488\\
129	0.233153517519382\\
130	0.233166752695823\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.00266818283231216\\
2	0.00277725020497908\\
3	0.00294732415307168\\
4	0.00320579907068997\\
5	0.00357856379642044\\
6	0.00408787418916493\\
7	0.00475184017608854\\
8	0.00558479809985278\\
9	0.00659788016879679\\
10	0.00779904295611037\\
11	0.00919313923763285\\
12	0.0107821732702279\\
13	0.0125668923918439\\
14	0.0145474128771811\\
15	0.0167219646687588\\
16	0.0190863119941533\\
17	0.0216341271122749\\
18	0.0243564358522765\\
19	0.0272442436295121\\
20	0.0302912754468607\\
21	0.0334922710979339\\
22	0.0368397960318727\\
23	0.040325389453018\\
24	0.0439404180035612\\
25	0.0476762240497876\\
26	0.0515228408555545\\
27	0.0554721124810147\\
28	0.0595158505310449\\
29	0.0636433037688606\\
30	0.0678439422883689\\
31	0.0721128288669367\\
32	0.0764486265872464\\
33	0.080845819732156\\
34	0.0852961674623456\\
35	0.0897925504121743\\
36	0.0943294111355533\\
37	0.0989028290487349\\
38	0.103508753005569\\
39	0.108141537478096\\
40	0.112793872313017\\
41	0.11745870780755\\
42	0.122130840131361\\
43	0.126802089682199\\
44	0.131461843897874\\
45	0.13609980737831\\
46	0.140707709404354\\
47	0.145277849333658\\
48	0.149803311145215\\
49	0.154276662381546\\
50	0.15868909178795\\
51	0.163030515944208\\
52	0.167289580765408\\
53	0.171455124042862\\
54	0.175515975522468\\
55	0.179462504764278\\
56	0.183286572449025\\
57	0.186979735981697\\
58	0.190534448241008\\
59	0.1939471303707\\
60	0.197213986047098\\
61	0.200332134506705\\
62	0.203302463112899\\
63	0.206124794326609\\
64	0.208799691800532\\
65	0.211328611571959\\
66	0.213713319411004\\
67	0.215955434189427\\
68	0.218056943032555\\
69	0.220020413233405\\
70	0.221848895942879\\
71	0.223546758079771\\
72	0.225119922609043\\
73	0.226573655517517\\
74	0.227910462584057\\
75	0.229132297648185\\
76	0.230241492729573\\
77	0.231240428750903\\
78	0.232131660344654\\
79	0.232917517234066\\
80	0.233600230909574\\
81	0.234183466325205\\
82	0.234672102074757\\
83	0.235071725110219\\
84	0.235388676159055\\
85	0.235629174915148\\
86	0.235799664190879\\
87	0.235906724837554\\
88	0.235956651987544\\
89	0.235955203078477\\
90	0.23590805946864\\
91	0.235821349336558\\
92	0.235701717346932\\
93	0.235555803848895\\
94	0.23538897946365\\
95	0.235205158370456\\
96	0.235007127815467\\
97	0.234796915127014\\
98	0.234576918886088\\
99	0.234350044702276\\
100	0.234119982240055\\
101	0.233890503635371\\
102	0.23366591584537\\
103	0.233451310921978\\
104	0.23325166064704\\
105	0.233070581572538\\
106	0.232909911902783\\
107	0.232770386470192\\
108	0.232651888707575\\
109	0.232553311084289\\
110	0.232472571001232\\
111	0.232407429064738\\
112	0.232356415823976\\
113	0.232318752883854\\
114	0.232294233857807\\
115	0.232282623001492\\
116	0.232283766949858\\
117	0.2322976465943\\
118	0.232324575640334\\
119	0.232364091501244\\
120	0.232414803890612\\
121	0.232475187194873\\
122	0.232543519687089\\
123	0.23261787705604\\
124	0.232696572962029\\
125	0.232778494537983\\
126	0.232862379269669\\
127	0.23294654240579\\
128	0.233029050564467\\
129	0.233108013985606\\
130	0.233182536988104\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.00266818283231216\\
1	0.00266818283231216\\
2	0.00266818283231216\\
3	0.00266818283231216\\
4	0.00290479962358708\\
5	0.00336013652346739\\
6	0.00401763482478758\\
7	0.00486197326279013\\
8	0.00587897501162765\\
9	0.0070555216450606\\
10	0.00837947353830324\\
11	0.00983959622714578\\
12	0.0114254922767138\\
13	0.0131275382457363\\
14	0.0149368263631876\\
15	0.0168451105628297\\
16	0.0188447565476914\\
17	0.0209286955810309\\
18	0.0230903817230013\\
19	0.0253237522531927\\
20	0.0276231910386129\\
21	0.0299834946245813\\
22	0.0323998408425787\\
23	0.0348677597444102\\
24	0.0373831066861888\\
25	0.0399420373987304\\
26	0.0425409848930354\\
27	0.045176638060699\\
28	0.047845921839405\\
29	0.0505459788231807\\
30	0.0532741522058815\\
31	0.0560279699544852\\
32	0.0588051301162579\\
33	0.0616034871707509\\
34	0.0644210393439414\\
35	0.0672559168076817\\
36	0.0701063706930004\\
37	0.0729707628507456\\
38	0.0758475562975952\\
39	0.0787353062896191\\
40	0.0816326519693803\\
41	0.0845383085360331\\
42	0.0874510598910362\\
43	0.0903697517149672\\
44	0.0932932849335157\\
45	0.0962206095330682\\
46	0.0991507186883815\\
47	0.102082643166701\\
48	0.105015445974312\\
49	0.107948217212939\\
50	0.110880069114633\\
51	0.113810131224832\\
52	0.116737545704134\\
53	0.119661462720008\\
54	0.122581035900255\\
55	0.125495417820376\\
56	0.128403755497354\\
57	0.131305185862553\\
58	0.134198831186574\\
59	0.137083794429106\\
60	0.139959154487024\\
61	0.142823961314375\\
62	0.145677230888571\\
63	0.148517939998246\\
64	0.151345020829992\\
65	0.154157355334002\\
66	0.156953769352716\\
67	0.159733026502622\\
68	0.162493821807873\\
69	0.16523477509636\\
70	0.167954424185373\\
71	0.170651217906297\\
72	0.173323509047703\\
73	0.175969547335534\\
74	0.178587472620034\\
75	0.181175308503945\\
76	0.183730956727112\\
77	0.186252192720325\\
78	0.188736662855505\\
79	0.191181884046961\\
80	0.19358524649182\\
81	0.19594402046313\\
82	0.198255368164861\\
83	0.200516361694031\\
84	0.202724008093463\\
85	0.204875282278064\\
86	0.20696716824149\\
87	0.208996708379593\\
88	0.210961060015175\\
89	0.212857557333585\\
90	0.214683776048112\\
91	0.216437597355011\\
92	0.218117267269338\\
93	0.219721447385804\\
94	0.221249253546123\\
95	0.222700279783853\\
96	0.224074606133347\\
97	0.225372790240344\\
98	0.226595843989886\\
99	0.227745197397035\\
100	0.22882265267853\\
101	0.229830331708893\\
102	0.230770620000458\\
103	0.231646110016037\\
104	0.232459546125205\\
105	0.233213772945745\\
106	0.233911688246686\\
107	0.234556201080694\\
108	0.235150195389992\\
109	0.235696499001991\\
110	0.236197857696517\\
111	0.236656913877792\\
112	0.237076189313694\\
113	0.237458071409772\\
114	0.237804802568843\\
115	0.238118472379698\\
116	0.238401012775101\\
117	0.238654196939143\\
118	0.238879643611881\\
119	0.239078830326683\\
120	0.239253122456758\\
121	0.239403824214967\\
122	0.239532252785423\\
123	0.239639851964215\\
124	0.239728339593883\\
125	0.239799706484065\\
126	0.239856075863694\\
127	0.239900035828634\\
128	0.239934426422582\\
129	0.239960190486089\\
};
\end{axis}

\begin{axis}[%
width=2.344in,
height=2.344in,
at={(4.453in,0.406in)},
scale only axis,
xmin=0,
xmax=130,
xlabel style={font=\color{white!15!black}},
xlabel={Time Steps $t$},
ymin=0,
ymax=0.0008,
ytick={     0, 0.0002, 0.0004, 0.0006, 0.0008},
ylabel style={font=\color{white!15!black}},
ylabel={cov($ p_x$) [$\si{m^2}$]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1.35444759917723e-05\\
2	1.35871971469424e-05\\
3	1.37314240917903e-05\\
4	1.39919867653963e-05\\
5	1.43904027685721e-05\\
6	1.49559452861979e-05\\
7	1.57256296026385e-05\\
8	1.67457985541798e-05\\
9	1.8070355083105e-05\\
10	1.97619201903104e-05\\
11	2.18782809625522e-05\\
12	2.44702852392692e-05\\
13	2.75897378298422e-05\\
14	3.12828280344387e-05\\
15	3.55842494556943e-05\\
16	4.05491436972699e-05\\
17	4.62517292479458e-05\\
18	5.27768644228053e-05\\
19	6.01974258629732e-05\\
20	6.85863045207992e-05\\
21	7.80283596556628e-05\\
22	8.85787046654625e-05\\
23	0.000100285631998689\\
24	0.000113188158146105\\
25	0.000127324930224043\\
26	0.000142701061722084\\
27	0.000159322454940939\\
28	0.000177177316192111\\
29	0.000196232743507858\\
30	0.000216488179183902\\
31	0.000237897277129678\\
32	0.000260431499640991\\
33	0.000284037111692198\\
34	0.000308573229519206\\
35	0.000333915051251636\\
36	0.000359957609014949\\
37	0.000386510087752037\\
38	0.000413439974068073\\
39	0.000440668950745812\\
40	0.000468070370262642\\
41	0.000495505716374056\\
42	0.000522790486214262\\
43	0.000549671623180137\\
44	0.000575838068067082\\
45	0.000601023969545388\\
46	0.000625089365816249\\
47	0.000647855105444246\\
48	0.000669231278955898\\
49	0.000689137585452246\\
50	0.000707388614792768\\
51	0.00072369033022806\\
52	0.000737818126899757\\
53	0.000749585345066539\\
54	0.000758776692791663\\
55	0.000765263740759177\\
56	0.000769031165704493\\
57	0.000770097237189489\\
58	0.000768452855129563\\
59	0.000764029684488436\\
60	0.000756947278938523\\
61	0.000747391602910009\\
62	0.000735474946404766\\
63	0.000721414511440619\\
64	0.000705364302107889\\
65	0.000687412381394825\\
66	0.000667752230355746\\
67	0.000646652388348035\\
68	0.000624306321262525\\
69	0.000600916241055967\\
70	0.000576710197888463\\
71	0.000551876056937524\\
72	0.000526620424402929\\
73	0.000501189058202435\\
74	0.000475861116959714\\
75	0.000450928004168227\\
76	0.000426619828932998\\
77	0.000403074379827679\\
78	0.00038041812321801\\
79	0.000358834123369753\\
80	0.000338460450324823\\
81	0.00031928916650507\\
82	0.000301205252682966\\
83	0.000284088024406401\\
84	0.000267848137934915\\
85	0.000252457274951526\\
86	0.000237870750290206\\
87	0.000224006908300678\\
88	0.000210808369747758\\
89	0.00019821098931083\\
90	0.000186151899577658\\
91	0.000174593677571054\\
92	0.000163502652224345\\
93	0.000152862048649819\\
94	0.000142654984275226\\
95	0.000132873030886298\\
96	0.000123506350845083\\
97	0.000114546424729797\\
98	0.000105993002213726\\
99	9.78334228859932e-05\\
100	9.00396394814051e-05\\
101	8.25545533969311e-05\\
102	7.53157336889579e-05\\
103	6.82959284698362e-05\\
104	6.15081647651511e-05\\
105	5.49877987075489e-05\\
106	4.87891748757779e-05\\
107	4.30000120264826e-05\\
108	3.77127856820994e-05\\
109	3.29870379541862e-05\\
110	2.88482229455037e-05\\
111	2.52884736832542e-05\\
112	2.22797969692567e-05\\
113	1.97907932042152e-05\\
114	1.77883023434182e-05\\
115	1.62320164667999e-05\\
116	1.50752045615733e-05\\
117	1.42713919985739e-05\\
118	1.37736010108794e-05\\
119	1.353644539224e-05\\
120	1.35210957824875e-05\\
121	1.369432523205e-05\\
122	1.40277805864654e-05\\
123	1.44972742374632e-05\\
124	1.50842758696649e-05\\
125	1.57754003236633e-05\\
126	1.65580928734603e-05\\
127	1.74190982177738e-05\\
128	1.83421554098364e-05\\
129	1.93071073198628e-05\\
130	2.02913082032969e-05\\
};
\addlegendentry{data}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	1.35444759917723e-05\\
1	1.6884443179847e-05\\
2	2.02244105609726e-05\\
3	2.35643788886823e-05\\
4	2.70806772821472e-05\\
5	3.10724772178144e-05\\
6	3.57701930547725e-05\\
7	4.13299414218836e-05\\
8	4.78517726209648e-05\\
9	5.5390522486008e-05\\
10	6.39648800400037e-05\\
11	7.35649551344852e-05\\
12	8.41585716858909e-05\\
13	9.56964819585193e-05\\
14	0.000108116668964097\\
15	0.000121347879725621\\
16	0.000135312511244499\\
17	0.000149928953009982\\
18	0.00016511347439771\\
19	0.000180781731987461\\
20	0.000196849960403979\\
21	0.000213235900500254\\
22	0.000229859510340823\\
23	0.00024664349731025\\
24	0.000263513703598946\\
25	0.00028039937215604\\
26	0.000297233315817196\\
27	0.000313952008601506\\
28	0.000330495615028239\\
29	0.000346807970647597\\
30	0.000362836524737289\\
31	0.00037853225422705\\
32	0.000393849556323169\\
33	0.000408746125969424\\
34	0.000423182823161034\\
35	0.000437123534191385\\
36	0.000450535030129367\\
37	0.000463386825174364\\
38	0.000475651036996025\\
39	0.000487302250719638\\
40	0.000498317387850694\\
41	0.000508675581131655\\
42	0.000518358056079495\\
43	0.000527348019755401\\
44	0.000535630557160616\\
45	0.000543192535528313\\
46	0.000550022516685399\\
47	0.00055611067758554\\
48	0.000561448739061843\\
49	0.000566029902811173\\
50	0.000569848796599366\\
51	0.000572901427665355\\
52	0.000575185144300416\\
53	0.000576698605584868\\
54	0.000577441759276995\\
55	0.000577415827866591\\
56	0.000576623302827105\\
57	0.000575067947124766\\
58	0.000572754806069247\\
59	0.000569690226616988\\
60	0.000565881885264021\\
61	0.00056133882468809\\
62	0.000556071499318011\\
63	0.00055009183001866\\
64	0.000543413268078993\\
65	0.000536050868673164\\
66	0.000528021373924556\\
67	0.00051934330563062\\
68	0.000510037067591312\\
69	0.000500125057310545\\
70	0.0004896317865887\\
71	0.000478584010169885\\
72	0.000467010861118629\\
73	0.000454943990938612\\
74	0.00044241771156542\\
75	0.00042946913521541\\
76	0.000416138306601933\\
77	0.000402468320193442\\
78	0.00038850541296184\\
79	0.000374299020473039\\
80	0.000359901781297992\\
81	0.000345369471777384\\
82	0.000330760850517804\\
83	0.000316137390182608\\
84	0.000301562873914494\\
85	0.000287102835984751\\
86	0.000272823831918192\\
87	0.000258792533089261\\
88	0.000245074654790704\\
89	0.000231733744352957\\
90	0.000218829875280563\\
91	0.000206418311783868\\
92	0.000194548222108805\\
93	0.000183261525416959\\
94	0.000172591953385765\\
95	0.000162564393718445\\
96	0.000153194560005256\\
97	0.000144489004284301\\
98	0.000136445459598944\\
99	0.000129053474131376\\
100	0.00012229527936851\\
101	0.000116146823916882\\
102	0.000110578902089557\\
103	0.000105558311010026\\
104	0.000101048979733212\\
105	9.70130265872072e-05\\
106	9.3411714630722e-05\\
107	9.02062883142307e-05\\
108	8.73586862067864e-05\\
109	8.48321346223689e-05\\
110	8.25916351899904e-05\\
111	8.06043662423985e-05\\
112	7.88400241127746e-05\\
113	7.72711368479666e-05\\
114	7.58733897401323e-05\\
115	7.4626011115219e-05\\
116	7.35122817822268e-05\\
117	7.25202432433215e-05\\
118	7.16436712212417e-05\\
119	7.08833994842399e-05\\
120	7.02490937036077e-05\\
121	6.97611480132071e-05\\
122	6.94518397967046e-05\\
123	6.93658275560272e-05\\
124	6.9558471155832e-05\\
125	7.00852536169265e-05\\
126	7.09909049436132e-05\\
127	7.23092620978875e-05\\
128	7.40450624790357e-05\\
129	7.62072926966532e-05\\
};
\addlegendentry{LQS}

\end{axis}

%\begin{axis}[%
%width=7.812in,
%height=3.125in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> 1_tex/plots/HVROC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.344in,
height=2.344in,
at={(1.016in,0.406in)},
scale only axis,
xmin=0,
xmax=96,
xlabel style={font=\color{white!15!black}},
xlabel={Time Steps $t$},
ymin=0,
ymax=0.3,
ytick={  0, 0.1, 0.2, 0.3},
ylabel style={font=\color{white!15!black}},
ylabel={E\{$ p_x$\} [$\si{m}$]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0025\\
2	0.0025\\
3	0.0025\\
4	0.0025\\
5	0.00311771925186213\\
6	0.0043162491733906\\
7	0.00605912566966327\\
8	0.00831035184426619\\
9	0.0110344221284099\\
10	0.0141963479313916\\
11	0.0177616849205659\\
12	0.0216965620420783\\
13	0.0259677123945766\\
14	0.0305425060661403\\
15	0.0353889850387472\\
16	0.0404759002535399\\
17	0.0457727509125854\\
18	0.0512498260671426\\
19	0.0568782485069731\\
20	0.0626300209180922\\
21	0.0684780742157611\\
22	0.0743963178837964\\
23	0.0803596920590771\\
24	0.0863442209907551\\
25	0.0923270673773132\\
26	0.0982865869427364\\
27	0.10420238245881\\
28	0.110055356259054\\
29	0.115827760128478\\
30	0.12150324130199\\
31	0.127066883174982\\
32	0.132505239236225\\
33	0.137806358690397\\
34	0.142959802259706\\
35	0.147956646753304\\
36	0.152789477177898\\
37	0.157452365435457\\
38	0.161940835009507\\
39	0.166251811466946\\
40	0.170383559076669\\
41	0.174335604341433\\
42	0.178108647723046\\
43	0.18170446527935\\
44	0.185125802293413\\
45	0.188376261235481\\
46	0.191460186539995\\
47	0.194382548697253\\
48	0.197148830056591\\
49	0.199764914529411\\
50	0.202236983087579\\
51	0.204571416601599\\
52	0.206774707181063\\
53	0.208853378793289\\
54	0.210813917567283\\
55	0.212662711856851\\
56	0.21440600185089\\
57	0.216049838287044\\
58	0.217600049648956\\
59	0.2190622171049\\
60	0.220441656371841\\
61	0.221743405657051\\
62	0.222972218831857\\
63	0.224132563021183\\
64	0.225228619841056\\
65	0.226264289577875\\
66	0.227243197672464\\
67	0.228168702944547\\
68	0.229043907065983\\
69	0.229871664861579\\
70	0.230654595083239\\
71	0.231395091366056\\
72	0.2320953331339\\
73	0.232757296278158\\
74	0.233382763488237\\
75	0.233973334169259\\
76	0.234530433945366\\
77	0.235055323820972\\
78	0.235549109163901\\
79	0.236012748800309\\
80	0.236447064682813\\
81	0.236852752791325\\
82	0.237230396202409\\
83	0.237580481766803\\
84	0.237903422179453\\
85	0.238199584841441\\
86	0.238469330095883\\
87	0.238713064075584\\
88	0.238931300449552\\
89	0.239124713518389\\
90	0.239294220962618\\
91	0.239441110870629\\
92	0.239566911934555\\
93	0.239673146877535\\
94	0.239762233916889\\
95	0.239837450308402\\
96	0.239898334467176\\
};
\addlegendentry{Human}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0025\\
2	0.0025\\
3	0.0025\\
4	0.00265226734077074\\
5	0.00356946095374214\\
6	0.00520971364594724\\
7	0.00752404874988779\\
8	0.0104579141521738\\
9	0.0139582284089318\\
10	0.0179733981946523\\
11	0.0224533378224528\\
12	0.0273494909937802\\
13	0.0326148547663467\\
14	0.038204005605628\\
15	0.0440731273114215\\
16	0.050180040577499\\
17	0.0564842339327865\\
18	0.0629468958099493\\
19	0.0695309474784576\\
20	0.0762010765553377\\
21	0.0829237707631272\\
22	0.0896673515393295\\
23	0.0964020070153448\\
24	0.103099823777487\\
25	0.109734816701737\\
26	0.116282956022248\\
27	0.122722190657866\\
28	0.12903246668941\\
29	0.135195739763489\\
30	0.141195980108144\\
31	0.147019168794955\\
32	0.152653283885215\\
33	0.158088275167332\\
34	0.163316026339653\\
35	0.168330303724056\\
36	0.173126690911794\\
37	0.177702509137568\\
38	0.182056723635977\\
39	0.186189836733389\\
40	0.1901037689383\\
41	0.193801729780147\\
42	0.197288080575095\\
43	0.200568191634845\\
44	0.20364829665501\\
45	0.206535347106498\\
46	0.209236869401759\\
47	0.211760827424557\\
48	0.214115492714908\\
49	0.216309324215915\\
50	0.21835085904745\\
51	0.220248615305308\\
52	0.222011007424114\\
53	0.22364627421381\\
54	0.225162419302726\\
55	0.226567163407909\\
56	0.227867907611606\\
57	0.229071706651892\\
58	0.230185251130783\\
59	0.231214857497336\\
60	0.232166464666351\\
61	0.233045636175296\\
62	0.233857566852696\\
63	0.234607093061339\\
64	0.235298705681281\\
65	0.235936565104258\\
66	0.236524517617804\\
67	0.237066112660447\\
68	0.237564620526642\\
69	0.238023050190168\\
70	0.238444166997484\\
71	0.238830510058271\\
72	0.239184409230289\\
73	0.239508001661383\\
74	0.239803247914944\\
75	0.240071947769076\\
76	0.240315755847129\\
77	0.24053619731018\\
78	0.240734683922405\\
79	0.240912530893599\\
80	0.241070975004732\\
81	0.241211194600318\\
82	0.241334332090925\\
83	0.241441519683771\\
84	0.241533908826709\\
85	0.241612702974761\\
86	0.241679192934195\\
87	0.241734793536116\\
88	0.24178107348243\\
89	0.241819766420487\\
90	0.241852769005469\\
91	0.241882110886495\\
92	0.241909846978285\\
93	0.241937974144698\\
94	0.241968280573512\\
95	0.242002000403994\\
96	0.242041143585875\\
};
\addlegendentry{HVROC - high var}

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0025\\
2	0.0025\\
3	0.0025\\
4	0.00295744854834715\\
5	0.00444949370559101\\
6	0.00690134150084326\\
7	0.0102181708450988\\
8	0.0142919840807354\\
9	0.0190223242619341\\
10	0.0243158920260741\\
11	0.0300861831286973\\
12	0.0362531461688484\\
13	0.0427428595737513\\
14	0.0494872265990462\\
15	0.0564236869473742\\
16	0.0634949435892615\\
17	0.0706487034401091\\
18	0.0778374306590668\\
19	0.0850181114538724\\
20	0.0921520293780766\\
21	0.0992045501830483\\
22	0.106144915334704\\
23	0.112946043327145\\
24	0.119584337928205\\
25	0.126039502482558\\
26	0.132294359384337\\
27	0.138334673821191\\
28	0.144148980893584\\
29	0.149728415234752\\
30	0.155066542305804\\
31	0.16015919062353\\
32	0.165004284300822\\
33	0.169601675443925\\
34	0.173952976156511\\
35	0.178061390143406\\
36	0.181931544177656\\
37	0.185569319980242\\
38	0.188981687344934\\
39	0.192176539601798\\
40	0.195162532731187\\
41	0.197948929596513\\
42	0.200545450843478\\
43	0.202962134006115\\
44	0.205209202263756\\
45	0.207296944113385\\
46	0.209235604971553\\
47	0.211035291417664\\
48	0.212705888458203\\
49	0.214256989852705\\
50	0.215697841218847\\
51	0.217037295344578\\
52	0.218283778893418\\
53	0.219445269503279\\
54	0.220529282152324\\
55	0.221542863595806\\
56	0.222492593659994\\
57	0.223384592205432\\
58	0.224224530632541\\
59	0.225017646888485\\
60	0.225768763036268\\
61	0.226482304557166\\
62	0.227162320669171\\
63	0.227812505051905\\
64	0.228436216468595\\
65	0.22903649886569\\
66	0.229616100608856\\
67	0.230177492579964\\
68	0.230722884913089\\
69	0.231254242189031\\
70	0.231773296938376\\
71	0.232281561323697\\
72	0.232780336883929\\
73	0.233270722230273\\
74	0.233753618586427\\
75	0.23422973307101\\
76	0.234699579633418\\
77	0.235163477588284\\
78	0.235621547766709\\
79	0.23607370643477\\
80	0.236519657364735\\
81	0.236958882876122\\
82	0.237390635328968\\
83	0.237813931429805\\
84	0.23822755326589\\
85	0.238630062432308\\
86	0.239019834910003\\
87	0.23939512539715\\
88	0.239754175054927\\
89	0.240095369517519\\
90	0.240417435286896\\
91	0.240719678437085\\
92	0.241002180195552\\
93	0.241265842824078\\
94	0.241512770411901\\
95	0.24174627476425\\
96	0.241968747029125\\
};
\addlegendentry{HVROC - low var}

\end{axis}

\begin{axis}[%
width=2.344in,
height=2.344in,
at={(4.453in,0.406in)},
scale only axis,
xmin=0,
xmax=96,
xlabel style={font=\color{white!15!black}},
xlabel={Time Steps $t$},
ymin=0,
ymax=0.0007,
ytick={     0, 0.0002, 0.0004, 0.0006, 0.0008},
ylabel style={font=\color{white!15!black}},
ylabel={cov($ p_x$) [$\si{m^2}$]},
axis background/.style={fill=white}
]
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	7.8e-07\\
2	4.11996718807468e-06\\
3	7.45993456920028e-06\\
4	1.07999029537393e-05\\
5	1.53416172012364e-05\\
6	2.33492358743652e-05\\
7	3.68180480734073e-05\\
8	5.66166795115428e-05\\
9	8.29630441612055e-05\\
10	0.000115582852036854\\
11	0.00015382045613433\\
12	0.000196745443628752\\
13	0.000243246107141509\\
14	0.00029210946028341\\
15	0.000342088926434194\\
16	0.000391960513649338\\
17	0.00044056826157689\\
18	0.000486859772331216\\
19	0.000529912649423176\\
20	0.000568952676668678\\
21	0.000603364574155214\\
22	0.000632696170054869\\
23	0.000656656824991801\\
24	0.000675110939512521\\
25	0.000688067364562761\\
26	0.000695665519216337\\
27	0.000698158998579427\\
28	0.000695897427057072\\
29	0.000689307277206939\\
30	0.000678872331415424\\
31	0.000665114411908726\\
32	0.000648574943668279\\
33	0.000629797844521213\\
34	0.000609314157386683\\
35	0.000587628752376439\\
36	0.000565209332904324\\
37	0.000542477882655203\\
38	0.00051980459241765\\
39	0.00049750421117655\\
40	0.000475834678570267\\
41	0.000454997819868922\\
42	0.000435141823600548\\
43	0.000416365178570275\\
44	0.00039872172284398\\
45	0.000382226452492425\\
46	0.000366861751298938\\
47	0.000352583731737588\\
48	0.000339328418862565\\
49	0.000327017558257332\\
50	0.000315563882664023\\
51	0.000304875725395105\\
52	0.000294860918754088\\
53	0.000285429959899808\\
54	0.000276498463220601\\
55	0.000267988946562266\\
56	0.00025983201857066\\
57	0.000251967046565549\\
58	0.000244342389773346\\
59	0.000236915282661484\\
60	0.000229651448858188\\
61	0.000222524518978401\\
62	0.000215515316743377\\
63	0.000208611068026329\\
64	0.000201804577624323\\
65	0.00019509340919339\\
66	0.000188479095256366\\
67	0.000181966396717029\\
68	0.000175562624986075\\
69	0.000169277034651537\\
70	0.000163120290554726\\
71	0.000157104010070832\\
72	0.000151240379230935\\
73	0.000145541839943611\\
74	0.000140020844867379\\
75	0.000134689676352749\\
76	0.000129560326234277\\
77	0.000124644434008378\\
78	0.000119953281985313\\
79	0.000115497847384744\\
80	0.000111288912851288\\
81	0.000107337237511947\\
82	0.000103653790832299\\
83	0.00010025005314208\\
84	9.71383804658708e-05\\
85	9.43324068447967e-05\\
86	9.18474622166122e-05\\
87	8.97010048561644e-05\\
88	8.79128521173485e-05\\
89	8.65048949864664e-05\\
90	8.55008509620055e-05\\
91	8.49258229353145e-05\\
92	8.48031738570887e-05\\
93	8.51530093650757e-05\\
94	8.59912765852836e-05\\
95	8.73184884486431e-05\\
96	8.91713058239893e-05\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	7.8e-07\\
2	4.11996718807468e-06\\
3	7.45993456920028e-06\\
4	1.07999029537393e-05\\
5	1.53416172012364e-05\\
6	2.33492358743652e-05\\
7	3.67919837658822e-05\\
8	5.64451726287959e-05\\
9	8.23608029396428e-05\\
10	0.000114064291392597\\
11	0.000150705520470726\\
12	0.000191189829782603\\
13	0.000234288030386978\\
14	0.000278726582079844\\
15	0.000323259825460332\\
16	0.000366726021316072\\
17	0.000408088880584793\\
18	0.000446466226662259\\
19	0.000481147383943817\\
20	0.000511600833368681\\
21	0.000537473617715126\\
22	0.000558583915836412\\
23	0.000574908135570007\\
24	0.000586563799476509\\
25	0.000593789415681768\\
26	0.000596922437735013\\
27	0.000596376322418818\\
28	0.000592617592791725\\
29	0.000586143705495024\\
30	0.00057746240683285\\
31	0.000567073142001792\\
32	0.000555450957215981\\
33	0.000543033207008379\\
34	0.000530209250968338\\
35	0.000517313198508379\\
36	0.000504619640411276\\
37	0.000492342195766405\\
38	0.000480634606480813\\
39	0.000469594032667333\\
40	0.00045926614409947\\
41	0.000449651567824651\\
42	0.000440713240867442\\
43	0.000432384229124713\\
44	0.000424575606875725\\
45	0.000417184042200611\\
46	0.000410098797328928\\
47	0.000403207924207794\\
48	0.000396403508971073\\
49	0.000389585889508391\\
50	0.000382666833819082\\
51	0.000375571720263314\\
52	0.000368240802412477\\
53	0.000360629670389707\\
54	0.000352709037866868\\
55	0.000344463990539043\\
56	0.000335892829748007\\
57	0.0003270056360382\\
58	0.000317822663882519\\
59	0.000308372662526419\\
60	0.000298691200502056\\
61	0.000288819054154976\\
62	0.000278800704449591\\
63	0.00026868297199611\\
64	0.000258513808010378\\
65	0.000248341248894861\\
66	0.000238212534263322\\
67	0.000228173382360165\\
68	0.000218267412717399\\
69	0.000208535703286524\\
70	0.000199016467914591\\
71	0.000189744839654388\\
72	0.000180752745787381\\
73	0.000172068861407964\\
74	0.000163718629816714\\
75	0.000155724339688556\\
76	0.00014810525094422\\
77	0.000140877763380094\\
78	0.000134055624343446\\
79	0.000127650174162946\\
80	0.000121670630509927\\
81	0.000116124414484557\\
82	0.000111017522488561\\
83	0.000106354950827998\\
84	0.000102141175538875\\
85	9.83806688193513e-05\\
86	9.50784402051046e-05\\
87	9.22406103305867e-05\\
88	8.98748270406075e-05\\
89	8.79902479080689e-05\\
90	8.65975767374199e-05\\
91	8.57088888652578e-05\\
92	8.53351996654937e-05\\
93	8.54856629413489e-05\\
94	8.6165364486941e-05\\
95	8.73644123509535e-05\\
96	8.9116666920837e-05\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	7.8e-07\\
2	4.11996718807468e-06\\
3	7.45993456920028e-06\\
4	1.07999029537393e-05\\
5	1.53386178368586e-05\\
6	2.33405200234944e-05\\
7	3.67239835222503e-05\\
8	5.60945218215031e-05\\
9	8.12266409607022e-05\\
10	0.000111349893101452\\
11	0.000145375467474534\\
12	0.000182061902477897\\
13	0.000220139327717852\\
14	0.000258399292979556\\
15	0.000295755986758329\\
16	0.000331284262741636\\
17	0.000364239194931857\\
18	0.00039406123830136\\
19	0.000420370504364692\\
20	0.00044295314859133\\
21	0.000461742402961848\\
22	0.000476796368316861\\
23	0.000488274303807731\\
24	0.000496412811623631\\
25	0.000501503011583981\\
26	0.000503869529817809\\
27	0.000503851886541332\\
28	0.000501788658077143\\
29	0.000498004606153732\\
30	0.000492800811830068\\
31	0.000486447720962784\\
32	0.0004791809020023\\
33	0.000471199234214355\\
34	0.000462665184354029\\
35	0.000453706791474091\\
36	0.000444420961830571\\
37	0.000434877677327219\\
38	0.000425124739746616\\
39	0.000415192706767343\\
40	0.000405099721560519\\
41	0.00039485599223789\\
42	0.000384467736921203\\
43	0.000373940470958828\\
44	0.000363281571234342\\
45	0.000352502105427184\\
46	0.00034161795899556\\
47	0.000330650327884785\\
48	0.000319625669751498\\
49	0.000308575220944017\\
50	0.000297534191457891\\
51	0.000286540747033684\\
52	0.00027563487827373\\
53	0.000264857243049153\\
54	0.000254248052405008\\
55	0.000243846053291338\\
56	0.000233687645080719\\
57	0.000223806151954676\\
58	0.000214231260477722\\
59	0.000204988621341547\\
60	0.000196099606409246\\
61	0.000187581206686238\\
62	0.000179446053429794\\
63	0.000171702542952221\\
64	0.000164355045419231\\
65	0.000157404178750327\\
66	0.000150847130280243\\
67	0.000144678010873301\\
68	0.000138888228480689\\
69	0.000133466870529797\\
70	0.00012840108691789\\
71	0.00012367646767455\\
72	0.000119277411518864\\
73	0.000115187483557652\\
74	0.000111389762260771\\
75	0.00010786717763726\\
76	0.000104602844260929\\
77	0.000101580394478662\\
78	9.87843187776538e-05\\
79	9.62003219309146e-05\\
80	9.38157050519761e-05\\
81	9.16197842592451e-05\\
82	8.96043561219738e-05\\
83	8.77642196701889e-05\\
84	8.60977568970438e-05\\
85	8.46075472576925e-05\\
86	8.33009847950592e-05\\
87	8.21908743037255e-05\\
88	8.12957754902753e-05\\
89	8.06397397568266e-05\\
90	8.02518869369593e-05\\
91	8.01655819423529e-05\\
92	8.04147892928337e-05\\
93	8.10317435899065e-05\\
94	8.20451439259053e-05\\
95	8.346814989708e-05\\
96	8.53488114296868e-05\\
};
\end{axis}
\end{tikzpicture}%
